Poincare polynomials of generic torus orbit closures in Schubert varieties

The closure of a generic torus orbit in the flag variety $G/B$ of type $A$ is known to be a permutohedral variety and its Poincare polynomial agrees with the Eulerian polynomial. In this paper, we study the Poincare polynomial of a generic torus orbit closure in a Schubert variety in $G/B$. When the generic torus orbit closure in a Schubert variety is smooth, its Poincare polynomial is known to agree with a certain generalization of the Eulerian polynomial. We extend this result to an arbitrary generic torus orbit closure which is not necessarily smooth.

==> (inline-0) <==
\begin{tabular}{lccccccc} \toprule 
					$u$ & $1234$ & $1243$ & $1324$ & $1423$ & $1342$  & $1432$  & $2134$ \\ \midrule 
					$\mu(u)$ & $(1,2,3,4)$ & $(1,2,4,3)$ & $(1,3,2,4)$ & $(1,3,4,2)$ & $(1,4,2,3)$  & $(1,4,3,2)$ & $(2,1,3,4)$  \\
					$h(\mu(u))$ & $5$ & $6$  & $8$  & $10$  & $12$ & $13$& $15$  \\
					$a_w(u)$ & $3$ & $2$ & $2$ & $2$ & $2$ & $1$ & $2$  \\		
					
					%1234
					\raisebox{2.5em}{$Q(u)$} & 	\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}		\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=blue!95!black, fill opacity=0.100000},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
					\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
					\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
					\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
					\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%%
					%% Drawing the facets
					%%
					\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
					\fill[facet] (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000) -- cycle {};
					\fill[facet] (4.00000, 2.00000, 3.00000) -- (3.00000, 2.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000) -- cycle {};
					\fill[facet] (4.00000, 2.00000, 3.00000) -- (4.00000, 1.00000, 3.00000) -- (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000) -- cycle {};
					\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- cycle {};
					\fill[facet] (2.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 2.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
					%%
					%%
					%% Drawing the vertices in the front
					%%
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (1.00000, 2.00000, 3.00000)     {};
					
					\end{tikzpicture}%
					&
					%1243
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}		\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
					\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
					\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
					\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
					\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (3.00000, 2.00000, 4.00000) -- (2.00000, 3.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};	
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (1.00000, 2.00000, 4.00000)     {};
					
					\end{tikzpicture}
					& 
					%1324		
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}		\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
					\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
					\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
					\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
					\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);

					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) --(2.00000, 3.00000, 1.00000)  --cycle {};		
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (1.00000, 3.00000,2.00000)     {};
					
					\end{tikzpicture}
					&
					%1423
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}		\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
					\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
					\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
					\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
					\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) --(2.00000, 3.00000, 4.00000)  --cycle {};		
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (1.00000, 3.00000,4.00000)     {};
					
					\end{tikzpicture} 
					&
					%1342
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}		\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
					\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
					\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
					\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
					\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black,very  thick] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) --(2.00000, 4.00000, 1.00000)  --cycle {};		
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (1.00000, 4.00000,2.00000)     {};
					
					\end{tikzpicture}

					&
					%1432
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}		\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
					\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
					\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
					\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
					\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);

					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black,very  thick] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) {};		
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (1.00000, 4.00000,3.00000)     {};
					
					\end{tikzpicture}
					& 
					%2134		
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}		\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
					\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
					\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
					\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
					\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);

					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- (4.00000,1.00000, 3.00000) -- (4.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 2.00000) -- cycle {};		
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (2.00000, 1.00000,3.00000)     {};
					
					\end{tikzpicture}
					\\ \bottomrule
				\end{tabular}
				
				\vspace{1em}
				
				\begin{tabular}{lccccccc}		\toprule
					$u$ & $2143$ & $3124$ & $4123$ & $3142$  & $4132$ & $2314$ & $2413$ \\ \midrule
					$\mu(u)$ & $(2,1,4,3)$ & $(2,3,1,4)$ & $(2,3,4,1)$ & $(2,4,1,3)$  & $(2,4,3,1)$ & $(3,1,2,4)$ & $(3,1,4,2)$ \\
					$h(\mu(u))$ & $16$ & $21$ & $24$ & $25$ & $27$  & $28$ & $30$ \\
					$a_w(u)$ & $1$ & $2$ & $2$ &$2$ & $1$& $2$ & $2$  \\
					\raisebox{2.5em}{$Q(u)$} 
					
					&  
					%2143		
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}		\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
					\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
					\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
					\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
					\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);

					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) ;		
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (2.00000, 1.00000,4.00000)     {};
					
					\end{tikzpicture}
					
					&
					%3124
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}		\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
					\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
					\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
					\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
					\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);

					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000) --(3.00000, 2.00000, 1.00000)  --cycle {};		
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (2.00000, 3.00000,1.00000)     {};
					
					\end{tikzpicture}
					&
					%4123
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}		\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
					\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
					\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
					\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
					\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);

					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000) -- (3.00000, 2.00000, 4.00000) -- cycle  {};
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (2.00000, 3.00000,4.00000)     {};
					
					\end{tikzpicture}
					&
					%3142
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}		\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
					\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
					\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
					\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
					\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);

					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000) -- (2.00000, 4.00000, 3.00000) -- cycle  {};
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (2.00000, 4.00000,1.00000)     {};
					
					\end{tikzpicture}
					&
					%4132
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}		\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
					\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
					\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
					\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
					\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);

					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000) {};
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (2.00000, 4.00000,3.00000)     {};
					
					\end{tikzpicture}
					&
					%2314
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}		\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
					\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
					\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
					\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
					\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black,very  thick] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000) --(4.00000, 1.00000, 2.00000)  --cycle {};		
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (3.00000,1.00000,2.00000)     {};
					
					\end{tikzpicture}

					&
					%2413
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}		\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
					\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
					\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
					\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
					\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black,very  thick] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000) -- (4.00000, 1.00000, 3.00000) -- cycle  {};
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (3.00000, 1.00000,4.00000)     {};
					
					\end{tikzpicture} \\ \bottomrule
				\end{tabular}
				
				\vspace{1em}
				
				\begin{tabular}{lcccccc} \toprule
					$u$ & $3214$ & $4213$ & $2341$ & $2431$ & $3241$   & $4231$ \\ \midrule
					$\mu(u)$ & $(3,2,1,4)$ & $(3,2,4,1)$ & $(4,1,2,3)$ & $(4,1,3,2)$ & $(4,2,1,3)$   & $(4,2,3,1)$ \\
					$h(\mu(u))$ & $31$ & $34$ & $42$ & $43$ & $45$  & $47$\\
					$a_w(u)$ & $1$ & $1$ & $2$ & $1$ & $1$ & $0$ \\
					\raisebox{2.5em}{$Q(u)$}  &
					%3214
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}		\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
					\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
					\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
					\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
					\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000)  {};
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (3.00000, 2.00000,1.00000)     {};
					
					\end{tikzpicture}
					&
					%4213
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}		\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
					\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
					\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
					\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
					\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);

					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000)   {};
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (3.00000, 2.00000,4.00000)     {};
					
					\end{tikzpicture}
					&
					%2341
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}		\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
					\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
					\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
					\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
					\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);

					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000) -- (4.00000, 2.00000, 1.00000) -- cycle  {};
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (4.00000, 1.00000,2.00000)     {};
					
					\end{tikzpicture}
					&
					%2431
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}		\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
					\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
					\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
					\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
					\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black,very  thick] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000)  {};
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (4.00000, 1.00000,3.00000)     {};
					
					\end{tikzpicture}
					
					&
					%3241
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}		\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
					\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
					\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
					\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
					\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);
					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000)  {};
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (4.00000, 2.00000,1.00000)     {};
					
					\end{tikzpicture}

					&
					%4231
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}		\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 3.00000, 4.00000) at (2.00000, 3.00000, 4.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 3.00000) at (2.00000, 4.00000, 3.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 2.00000, 4.00000) at (3.00000, 2.00000, 4.00000);
					\coordinate (4.00000, 1.00000, 2.00000) at (4.00000, 1.00000, 2.00000);
					\coordinate (4.00000, 1.00000, 3.00000) at (4.00000, 1.00000, 3.00000);
					\coordinate (4.00000, 2.00000, 1.00000) at (4.00000, 2.00000, 1.00000);
					\coordinate (4.00000, 2.00000, 3.00000) at (4.00000, 2.00000, 3.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (2.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 3.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 2.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 4.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 1.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 2.00000) -- (4.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (4.00000, 1.00000, 3.00000) -- (4.00000, 2.00000, 3.00000);
					\draw[edge, mid arrow = red] (4.00000, 2.00000, 1.00000) -- (4.00000, 2.00000, 3.00000);

					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (4.00000, 2.00000,3.00000)     {};
					
					\end{tikzpicture} \\ \bottomrule
				\end{tabular}
\begin{tabular}{lccccccc} \toprule
					$u$ & $1234$   & $1243$ & $1324$   & $1423$ & $1342$  & $1432$ & $2134$\\ \midrule
					$\mu(u)$ & $(1,2,3,4)$  & $(1,2,4,3)$ & $(1,3,2,4)$   & $(1,3,4,2)$ & $(1,4,2,3)$&$(1,4,3,2)$ &$(2,1,3,4)$ \\
					$h(\mu(u))$ & $5$ & $6$ & $8$ & $10$ & $12$ & $13$ & $15$ \\
					$a_w(u)$ & $3$ & $2$ & $2$ & $2$ & $2$ & $1$ & $2$ \\
					\raisebox{2.5em}{$Q(u)$} 
					
					&
					%1234
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}
					\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=blue!95!black, fill opacity=0.100000},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%% Drawing the facets
					%%
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (1.00000, 2.00000,3.00000)     {};
					\end{tikzpicture}	
					
					&
					%1243
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}
					\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					%%
					%%
					%% Drawing the facets
					%%
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) --(3.00000, 1.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) --cycle  {};
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (1.00000, 2.00000,4.00000)     {};
					\end{tikzpicture}
					&
					%1324
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}
					\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%% Drawing the facets
					%%
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);

					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) --(2.00000, 3.00000, 1.00000)  --cycle {};
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (1.00000, 3.00000,2.00000)     {};
					\end{tikzpicture}
					
					&
					%1423
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}
					\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					%%
					%% Drawing the facets
					%%
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000) --(3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) --cycle  {};
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (1.00000, 3.00000,4.00000)     {};
					\end{tikzpicture}
					&
					%1342
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}
					\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%% Drawing the facets
					%%
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000) --(3.00000, 4.00000, 1.00000) -- (2.00000, 4.00000, 1.00000) --cycle  {};
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (1.00000, 4.00000,2.00000)     {};
					\end{tikzpicture}
					& %1432
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}
					\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					%%
					%%
					%% Drawing the facets
					%%
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000)   {};
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (1.00000, 4.00000,3.00000)     {};
					\end{tikzpicture}
					
					&
					%2134
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}
					\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					%%
					%%
					%% Drawing the facets
					%%
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000) --(3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) --cycle  {};
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (2.00000, 1.00000,3.00000)     {};
					\end{tikzpicture}
					\\ \bottomrule
				\end{tabular}
				
				\vspace{1em}
				
				\begin{tabular}{lccccccc} \toprule
					$u$ &$2143$ & $3124$ & $3142$ & $2314$ & $2413$ & $3214$ & $3412$\\ \midrule
					$\mu(u)$ & $(2,1,4,3)$ & $(2,3,1,4)$ & $(2,4,1,3)$ & $(3,1,2,4)$ & $(3,1,4,2)$ & $(3,2,1,4)$ & $(3,4,1,2)$ \\
					$h(\mu(u))$ & $16$ & $21$ & $25$ & $28$ & $30$ & $31$ & $39$\\
					$a_w(u)$ & $1$ & $2$ & $1$ & $2$ & $1$ & $1$ & $0$ \\
					\raisebox{2.5em}{$Q(u)$}  
					&
					%2143						
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}
					\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%% Drawing the facets
					%%
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000)  {};
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (2.00000, 1.00000,4.00000)     {};
					\end{tikzpicture}
					&
					%3124
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}
					\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%% Drawing the facets
					%%
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000) --(3.00000, 4.00000, 1.00000) -- (3.00000, 2.00000, 1.00000) --cycle  {};
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (2.00000, 3.00000,1.00000)     {};
					\end{tikzpicture}	
					& %3142
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}
					\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%% Drawing the facets
					%%
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000) {};
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (2.00000, 4.00000,1.00000)     {};
					\end{tikzpicture}
					& %2314
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}
					\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%% Drawing the facets
					%%
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) --(3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) --cycle  {};
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (3.00000, 1.00000,2.00000)     {};
					\end{tikzpicture}
					& %2413
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}
					\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					%%
					%%
					%% Drawing the facets
					%%
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000) {};
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (3.00000, 1.00000,4.00000)     {};
					\end{tikzpicture}
					
					& %3214
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}
					\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%% Drawing the facets
					%%
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\filldraw [fill=blue!95!black, fill opacity=0.100000, draw = blue!95!black, very thick] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000)   {};
					
					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (3.00000, 2.00000,1.00000)     {};
					\end{tikzpicture}
					
					& %3412
					\tikzset{  mid arrow/.style={postaction={decorate,decoration={
									markings,
									mark=at position .5 with {\arrow[#1]{stealth}}
					}}}}
					\begin{tikzpicture}%
					[x={(-0.939161cm, 0.244762cm)},
					y={(0.097442cm, -0.482887cm)},
					z={(0.329367cm, 0.840780cm)},
					scale=0.50000,
					back/.style={dashed, thin},
					edge/.style={color=black},
					facet/.style={fill=none},
					vertex/.style={inner sep=0.3pt,circle, draw=black, fill=blue!10,anchor=base, font=\scriptsize},
					vertex2/.style={inner sep=1.5pt,circle,draw=green!25!black,fill=red,thick,anchor=base},
					every label/.append style={text=black, font=\small}]
					%
					%
					%% Coordinate of the vertices:
					%%
					\coordinate (1.00000, 2.00000, 3.00000) at (1.00000, 2.00000, 3.00000);
					\coordinate (1.00000, 2.00000, 4.00000) at (1.00000, 2.00000, 4.00000);
					\coordinate (1.00000, 3.00000, 2.00000) at (1.00000, 3.00000, 2.00000);
					\coordinate (1.00000, 3.00000, 4.00000) at (1.00000, 3.00000, 4.00000);
					\coordinate (1.00000, 4.00000, 2.00000) at (1.00000, 4.00000, 2.00000);
					\coordinate (1.00000, 4.00000, 3.00000) at (1.00000, 4.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 3.00000) at (2.00000, 1.00000, 3.00000);
					\coordinate (2.00000, 1.00000, 4.00000) at (2.00000, 1.00000, 4.00000);
					\coordinate (2.00000, 3.00000, 1.00000) at (2.00000, 3.00000, 1.00000);
					\coordinate (2.00000, 4.00000, 1.00000) at (2.00000, 4.00000, 1.00000);
					\coordinate (3.00000, 1.00000, 2.00000) at (3.00000, 1.00000, 2.00000);
					\coordinate (3.00000, 1.00000, 4.00000) at (3.00000, 1.00000, 4.00000);
					\coordinate (3.00000, 2.00000, 1.00000) at (3.00000, 2.00000, 1.00000);
					\coordinate (3.00000, 4.00000, 1.00000) at (3.00000, 4.00000, 1.00000);
					%%
					%%
					%% Drawing edges in the back
					%%
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 2.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (1.00000, 3.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 2.00000, 3.00000) -- (2.00000, 1.00000, 3.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (1.00000, 4.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (1.00000, 3.00000, 2.00000) -- (2.00000, 3.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 1.00000, 3.00000) -- (3.00000, 1.00000, 2.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge,back, mid arrow = red] (2.00000, 3.00000, 1.00000) -- (3.00000, 2.00000, 1.00000);
					%%
					%%
					%%
					%% Drawing the facets
					%%
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (1.00000, 4.00000, 3.00000) -- (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 4.00000, 1.00000) -- (3.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000) -- cycle {};
					\fill[facet] (3.00000, 1.00000, 4.00000) -- (1.00000, 3.00000, 4.00000) -- (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000) -- cycle {};
					%%
					%%
					%% Drawing edges in the front
					%%
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (1.00000, 3.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 2.00000, 4.00000) -- (2.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 3.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (1.00000, 4.00000, 3.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 2.00000) -- (2.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (1.00000, 4.00000, 3.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (2.00000, 1.00000, 4.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (2.00000, 4.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 1.00000, 4.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 2.00000) -- (3.00000, 2.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 1.00000, 4.00000) -- (3.00000, 4.00000, 1.00000);
					\draw[edge, mid arrow = red] (3.00000, 2.00000, 1.00000) -- (3.00000, 4.00000, 1.00000);

					\node[inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick] at (3.00000, 4.00000,1.00000)     {};
					\end{tikzpicture}
					\\ \bottomrule
				\end{tabular}
